Learning From Simplicial Data Based on Random Walks and 1D Convolutions

Triggered by limitations of graph-based deep learning methods in terms of computational expressivity and model flexibility, recent years have seen a surge of interest in computational models that operate on higher-order topological domains such as hypergraphs and simplicial complexes. While the increased expressivity of these models can indeed lead to a better classification performance and a more faithful representation of the underlying system, the computational cost of these higher-order models can increase dramatically. To this end, we here explore a simplicial complex neural network learning architecture based on random walks and fast 1D convolutions (SCRaWl), in which we can adjust the increase in computational cost by varying the length and number of random walks considered while accounting for higher-order relationships. Importantly, due to the random walk-based design, the expressivity of the proposed architecture is provably incomparable to that of existing message-passing simplicial neural networks. We empirically evaluate SCRaWl on real-world datasets and show that it outperforms other simplicial neural networks.

==> figures/expressiveness.tex <==
\begin{tikzpicture}
    % Simplicial Complexes
    \draw[rounded corners, fill=rwth-blue!20] (0, 0) rectangle (7, 2.25);
    \node[anchor=north west] at (0, 2.25) {Simplicial Complexes};

    % Graphs
    \def\graphdrawing{(0.25, 0.25) [rounded corners] rectangle (5, 1.75)}
    \draw[fill=rwth-magenta!20] \graphdrawing;
    \node[anchor=north west] at (0.25, 1.75) {Graphs};

    % GNN and MPSN
    \def\mpsndrawing{(4.75, 1.475) ellipse (2 and 0.55)}
    \draw[fill=rwth-petrol!50] \mpsndrawing;
    \begin{scope}
        \draw[clip] \mpsndrawing;
        \draw[densely dotted] \graphdrawing;
    \end{scope}
    \node[anchor=west] at (5.25, 1.475) {MPSN};
    \node[anchor=east] at (4.5, 1.475) {GNN};

    % CRaWl and SCRaWl
    \def\scrawldrawing{(4.75, 0.625) ellipse (2 and 0.55)}
    \draw[fill=rwth-orange!50] \scrawldrawing;
    \begin{scope}
        \draw[clip] \scrawldrawing;
        \draw[densely dotted] \graphdrawing;
    \end{scope}
    \node[anchor=west] at (5.25, 0.625) {SCRaWl};
    \node[anchor=east] at (4.5, 0.625) {CRaWl};

    \begin{scope}
        \draw[clip] \scrawldrawing;
        \draw[densely dotted] \mpsndrawing;
    \end{scope}
\end{tikzpicture}


==> figures/scrawl-model.tex <==
\begin{tikzpicture}[
    knot gap=6,
    arrow/.style={knot=rwth-black, decoration={markings, mark=at position 1 with {\arrow[rwth-black, scale=0.25]{Stealth}}}, postaction={decorate}},
    scrawl-module/.style={rectangle, fill=rwth-blue!20, draw=rwth-black, align=center, font=\scriptsize},
    mlp-layer/.style={rectangle, fill=rwth-magenta!20, draw=rwth-black, font=\scriptsize},
]
    % hidden states
    \foreach \i in {0, 1, 2} {
        \node[anchor=east] (hidden-\i-0) at ($(0, \i*1.4+0.9)$) {$\mat{H}_{\i}^0$};
        \node (hidden-\i-1) at ($(4.5, \i*1.4+0.9)$) {$\mat{H}_{\i}^1$};
        \node (hidden-\i-dots) at ($(8.875, \i*1.4+0.9)$) {$\hdots$};
        \node (hidden-\i-final) at ($(10.25, \i*1.4+0.9)$) {$\mat{H}_{\i}^{L}$};
        \draw[->] (hidden-\i-dots) -- (hidden-\i-final);
    }
    \node[anchor=east] (walk) at (0, 0.25) {$\{W_i\}_{i \in [m]}$};

    \foreach \j in {0, 1} {
        \foreach \i in {0, 1, 2} {
            \node[scrawl-module] (scrawl-\i-\j) at ($(2.25+\j*4.5, \i*1.4+0.9)$) {SCRaWl \\ Module};

            % coordinates for inputs to layer
            \foreach \k in {0, 1, 2, 3} {
                \coordinate (scrawl-\i-\j-in\k) at ($(scrawl-\i-\j.west)-(0, -0.1875*\k+0.28125)$);
            }

            % inputs for layer
            \draw[arrow] (hidden-\i-\j.east |- scrawl-\i-\j-in2) |- (scrawl-\i-\j-in2);
            \draw[arrow] (walk) -| ($(scrawl-\i-\j-in0) - (0.25, 0)$) -- (scrawl-\i-\j-in0);

            % output of layer
            \node at ($(scrawl-\i-\j.east) + (0.5, 0)$) (scrawl-\i-\j-add) {$\oplus$};
            \draw[arrow] (scrawl-\i-\j) -- (scrawl-\i-\j-add);
            \draw[arrow] ($(scrawl-\i-\j-in2)-(0.5,0)$) -- ($(scrawl-\i-\j.north west)-(0.5,-0.15)$) -|  (scrawl-\i-\j-add);
        }

        % pass hidden states to upper and lower layers
        \foreach \i [evaluate=\i as \k using int(\i+1)] in {0, 1} {
            \draw[arrow] ($(scrawl-\i-\j-in2)-(0.5,0)$) |- (scrawl-\k-\j-in1);
        }
        \foreach \i [evaluate=\i as \k using int(\i-1)] in {1, 2} {
            \draw[arrow] ($(scrawl-\i-\j-in2)-(0.75,0)$) |- (scrawl-\k-\j-in3);
        }
    }

    % new hidden states
    \foreach \i in {0, 1, 2} {
        \foreach \j [evaluate=\j as \k using int(\j+1)] in {0} {
            \draw[arrow] (scrawl-\i-\j-add) -- (hidden-\i-\k);
        }
        \draw[->] (scrawl-\i-1-add) -- (hidden-\i-dots);
    }

    % outputs
    \foreach \i in {0, 1, 2} {
        \node[mlp-layer] (output-mlp-\i) at ($(11.625, \i*1.4+0.9)$) {MLP};
        \node (output-\i) at ($(12.75, \i*1.4+0.9)$) {$\vec{y}_{\i}$};
        \draw[arrow] (hidden-\i-final) -- (output-mlp-\i);
        \draw[arrow] (output-mlp-\i) -- (output-\i);
    }

    \begin{pgfonlayer}{background}
        \draw[densely dotted, rwth-black!90] (0.5, 0) rectangle (3.75, 4.75);
        \node[rwth-black!50, anchor=north west, font=\scriptsize] at (0.5, 4.75) {SCRaWl Layer};

        \draw[densely dotted, rwth-black!90] (10.875, 0) rectangle (13.25, 4.75);
        \node[rwth-black!50, anchor=north west, font=\scriptsize] at (10.875, 4.75) {User-defined Output};
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/semantic-scholar-accuracies.tex <==
\begin{tikzpicture}[
	font=\small
]
	\begin{axis}[
		width=\linewidth,
		height=0.75\linewidth,
		grid=major,
		grid style={dashed,gray!30},
		xlabel=Epoch,
		ylabel=Validation Accuracy,
		xmin=0,
		xmax=400,
		ymin=0,
		ymax=1,
		legend pos=south east,
		no markers,
	]
		% https://tex.stackexchange.com/a/2332
		\addlegendimage{empty legend}
		\addlegendentry{\scriptsize\hspace{-.6cm}\textbf{Percentage Missing}}

		\pgfplotsinvokeforeach{1,2,3,4,5} {
			% error bar as shaded area
			\addplot [forget plot, name path=upper, draw=none] table[x=epoch, y expr=\thisrow{mean}+\thisrow{std}, col sep=comma, discard if not={percent_unknown}{0.#1}] {figures/semantic-scholar-accuracies.csv};
			\addplot [forget plot, name path=lower, draw=none] table[x=epoch, y expr=\thisrow{mean}-\thisrow{std}, col sep=comma, discard if not={percent_unknown}{0.#1}] {figures/semantic-scholar-accuracies.csv};
			\addplot [forget plot, index of colormap=#1, opacity=0.05, on layer=pre main] fill between[of=upper and lower];
		}

		\pgfplotsinvokeforeach{1,2,3,4,5} {
			\addplot [index of colormap=#1] table[x=epoch, y=mean, col sep=comma, discard if not={percent_unknown}{0.#1}] {figures/semantic-scholar-accuracies.csv};
			\addlegendentry{\scriptsize $0.#1$}
		}
	\end{axis}
\end{tikzpicture}


==> figures/semantic-scholar-comparison.tex <==
\begin{tikzpicture}[
	font=\small
]
	\begin{axis}[
		width=\linewidth,
		height=0.75 \linewidth,
		grid=major, 
		grid style={dashed,gray!30},
		xmin=0.05,
		xmax=0.55,
		xtick={0.1, 0.2, 0.3, 0.4, 0.5},
		xlabel=Percentage Missing,
		ylabel=Validation Accuracy,
		legend pos=south west,
		legend cell align=left,
		every axis plot/.append style={thick},
		mark options={solid, line width=0.8pt},
		mark size=2.3pt,
	]
		\addplot[rwth-green] coordinates {(0.1, 0.91) (0.2, 0.81) (0.3, 0.72) (0.4, 0.63) (0.5, 0.54)};
		\addplot[dashed, rwth-green, forget plot] coordinates {(0.1, 0.91) (0.2, 0.82) (0.3, 0.73) (0.4, 0.64) (0.5, 0.55)};
		\addplot[dashdotted, rwth-green, forget plot] coordinates {(0.1, 0.91) (0.2, 0.83) (0.3, 0.74) (0.4, 0.65) (0.5, 0.56)};
		\addplot[loosely dashed, rwth-green, forget plot] coordinates {(0.1, 0.92) (0.2, 0.83) (0.3, 0.75) (0.4, 0.66) (0.5, 0.58)};
		\addplot[densely dotted, rwth-green, forget plot] coordinates {(0.1, 0.92) (0.2, 0.84) (0.3, 0.76) (0.4, 0.67) (0.5, 0.59)};
		\addplot[dotted, rwth-green, forget plot] coordinates {(0.1, 0.92) (0.2, 0.84) (0.3, 0.77) (0.4, 0.69) (0.5, 0.61)};
		\addlegendentry{SCNN}

		\addplot[rwth-violett] coordinates {(0.1, 0.91) (0.2, 0.82) (0.3, 0.75) (0.4, 0.67) (0.5, 0.61)};
		\addplot[dashed, rwth-violett, forget plot] coordinates {(0.1, 0.95) (0.2, 0.91) (0.3, 0.89) (0.4, 0.85) (0.5, 0.79)};
		\addplot[dashdotted, rwth-violett, forget plot] coordinates {(0.1, 0.95) (0.2, 0.82) (0.3, 0.82) (0.4, 0.82) (0.5, 0.82)};
		\addplot[loosely dashed, rwth-violett, forget plot] coordinates {(0.1, 0.97) (0.2, 0.96) (0.3, 0.94) (0.4, 0.91) (0.5, 0.88)};
		\addplot[densely dotted, rwth-violett, forget plot] coordinates {(0.1, 0.98) (0.2, 0.96) (0.3, 0.95) (0.4, 0.93) (0.5, 0.92)};
		\addplot[dotted, rwth-violett, forget plot] coordinates {(0.1, 0.98) (0.2, 0.97) (0.3, 0.96) (0.4, 0.95) (0.5, 0.94)};
		\addlegendentry{SAN}

		\addplot[rwth-magenta] coordinates {(0.1, 0.99) (0.2, 0.99) (0.3, 0.99) (0.4, 0.98) (0.5, 0.94)};
		\addplot[dashed, rwth-magenta, forget plot] coordinates {(0.1, 0.99) (0.2, 0.99) (0.3, 0.99) (0.4, 0.99) (0.5, 0.97)};
		\addplot[dashdotted, rwth-magenta, forget plot] coordinates {(0.1, 0.99) (0.2, 0.99) (0.3, 0.98) (0.4, 0.98) (0.5, 0.97)};
		\addplot[loosely dashed, rwth-magenta, forget plot] coordinates {(0.1, 0.97) (0.2, 0.99) (0.3, 0.98) (0.4, 0.96) (0.5, 0.95)};
		\addplot[densely dotted, rwth-magenta, forget plot] coordinates {(0.1, 0.97) (0.2, 0.98) (0.3, 0.99) (0.4, 0.98) (0.5, 0.96)};
		\addplot[dotted, rwth-magenta, forget plot] coordinates {(0.1, 0.97) (0.2, 0.99) (0.3, 0.98) (0.4, 0.98) (0.5, 0.97)};
		\addlegendentry{MPSN}

		\addplot[rwth-blue] coordinates {(0.1, 0.99) (0.2, 1.00) (0.3, 0.98) (0.4, 0.98) (0.5, 0.95)};
		\addplot[dashed, rwth-blue, forget plot] coordinates {(0.1, 1.00) (0.2, 0.99) (0.3, 0.99) (0.4, 0.98) (0.5, 0.98)};
		\addplot[dashdotted, rwth-blue, forget plot] coordinates {(0.1, 0.98) (0.2, 0.98) (0.3, 0.99) (0.4, 0.97) (0.5, 0.96)};
		\addplot[loosely dashed, rwth-blue, forget plot] coordinates {(0.1, 0.95) (0.2, 0.98) (0.3, 0.98) (0.4, 0.97) (0.5, 0.96)};
		\addplot[densely dotted, rwth-blue, forget plot] coordinates {(0.1, 0.90) (0.2, 0.99) (0.3, 0.98) (0.4, 0.97) (0.5, 0.97)};
		\addplot[dotted, rwth-blue, forget plot] coordinates {(0.1, 0.97) (0.2, 0.98) (0.3, 0.98) (0.4, 0.98) (0.5, 0.96)};
		\addlegendentry{SCRaWl}
	\end{axis}
\end{tikzpicture}


==> figures/semantic-scholar-example.tex <==
\begin{adjustbox}{valign=c, minipage=0.5 \linewidth}
    \scriptsize
    \raggedright%
    \begin{NiceTabular}{llr}
        \toprule
        Paper &  Authors & Citations \\
        \midrule
            1 &     A, B &        35 \\
            2 &     B, D &        20 \\
            3 &     C, D &        15 \\
            4 &  A, B, C &        10 \\
        \bottomrule
    \end{NiceTabular}
\end{adjustbox}%
\hfill%
\begin{adjustbox}{valign=c, minipage=0.5 \linewidth}
    \raggedleft%
    \begin{tikzpicture}[
        dot/.style={circle,fill=black,inner sep=0pt,minimum size=3pt},
    ]
        \node[dot, label=below:A] at (0,0) (node-a) {};
        \node[dot, label=above:B] at (0.9, 0.8) (node-b) {};
        \node[dot, label=below:C] at (1.6, 0) (node-c) {};
        \node[dot, label=above:D] at (2.3, 0.5) (node-d) {};

        \draw (node-a.center) -- node[midway, sloped, above, font=\scriptsize] {$45$} (node-b.center);
        \draw (node-a.center) -- node[midway, sloped, below, font=\scriptsize] {$10$} (node-c.center);
        \draw (node-b.center) -- node[pos=0.6, sloped, above, font=\scriptsize] {$10$} (node-c.center);
        \draw (node-b.center) -- node[midway, sloped, above, font=\scriptsize] {$20$} (node-d.center);
        \draw (node-c.center) -- node[midway, sloped, below, font=\scriptsize] {$15$} (node-d.center);

        \begin{pgfonlayer}{pre main}
            \draw[draw=rwth-black, fill=rwth-blue!20] (node-a.center) -- (node-b.center) -- (node-c.center) -- cycle;
            \node[font=\scriptsize] at (0.8, 0.35) {$10$};
        \end{pgfonlayer}
    \end{tikzpicture}
\end{adjustbox}


==> figures/sketch.tex <==
\begin{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Simplicial Complex
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{scope}[xshift=0, yshift=23.75]
        % nodes
        \node[point, label=left:$\scriptstyle v_1$] (1) at (1, 0.7) {};
        \node[point, label={[label distance=-3pt]below right:$\scriptstyle v_2$}] (2) at (1.5, 0.7) {};
        \node[point, label=left:$\scriptstyle v_3$] (3) at (0.5, 1.4) {};
        \node[point, label=right:$\scriptstyle v_4$] (4) at (1.4, 1.4) {};
        \node[point, label=left:$\scriptstyle v_5$] (5) at (0.7, 2.2) {};
        \node[point, label=right:$\scriptstyle v_6$] (6) at (1.4, 2.1) {};

        % edges
        \draw (1) -- (2);
        \draw (2) -- (4);
        \draw (3) -- (1);
        \draw (3) -- (4);
        \draw (3) -- (6);
        \draw (4) -- (1);
        \draw (5) -- (6);
        \draw (6) -- (4);

        % triangles
        \begin{pgfonlayer}{pre main}
            \draw[fill=rwth-blue!20] (1.center) -- (3.center) -- (4.center) -- cycle;
            \draw[fill=rwth-blue!20] (3.center) -- (4.center) -- (6.center) -- cycle;
        \end{pgfonlayer}

        \begin{pgfonlayer}{background}
            \draw[background] (0, 0) -- (0, 2.5) -- (2, 2.5) -- (2, 0) -- node[midway, above, yshift=-2] {\tiny Simplicial Complex} cycle;
        \end{pgfonlayer}
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Random Walks
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{scope}[xshift=71, yshift=47.5]
        \node[anchor=west, font=\scriptsize] (walk-1-0) at (0.025, 2.025) {Vertices};
        \node[point, label={[label distance=-2pt]above:{$\scriptscriptstyle v_1$}}] (walk-1-1) at (1.3, 2.025) {};
        \node[point, label={[label distance=-2pt]above:{$\scriptscriptstyle v_2$}}] (walk-1-2) at (1.7, 2.025) {};
        \node[point, label={[label distance=-2pt]above:{$\scriptscriptstyle v_4$}}] (walk-1-3) at (2.1, 2.025) {};
        \node[point, label={[label distance=-2pt]above:{$\scriptscriptstyle v_3$}}] (walk-1-4) at (2.5, 2.025) {};
        \node (walk-1-dots) at (2.9, 2.025) {$\scriptstyle \cdots$};
        \foreach \i [evaluate=\i as \next using int(\i+1)] in {1, 2, 3} {
            \draw (walk-1-\i) -- (walk-1-\next);
        }

        \node[anchor=west, font=\scriptsize] (walk-2-0) at (0.025, 1.35) {Edges};
        \node[point] (walk-2-1) at (1.3, 1.5) {};
        \node[point] (walk-2-2) at (1.7, 1.5) {};
        \node[point] (walk-2-3) at (2.1, 1.5) {};
        \node[point] (walk-2-4) at (2.5, 1.5) {};
        \node[point] (walk-2-5) at (2.3, 1.2) {};
        \node[point] (walk-2-6) at (2.7, 1.2) {};
        \node (walk-2-dots) at (3.1, 1.35) {$\scriptstyle \cdots$};
        \draw (walk-2-1) -- node[above] {$\scriptscriptstyle e_{12}$} (walk-2-2);
        \draw (walk-2-2) -- node[above] {$\scriptscriptstyle e_{24}$} (walk-2-3);
        \draw (walk-2-3) -- node[above] {$\scriptscriptstyle e_{34}$} (walk-2-4);
        \draw (walk-2-3) -- (walk-2-5);
        \draw (walk-2-4) -- node[right] {$\scriptscriptstyle e_{46}$} (walk-2-5);
        \draw (walk-2-5) -- node[below] {$\scriptscriptstyle e_{56}$} (walk-2-6);
        \begin{pgfonlayer}{pre main}
            \draw[fill=rwth-blue!20] (walk-2-3.center) -- (walk-2-4.center) -- (walk-2-5.center) -- cycle;
        \end{pgfonlayer}

        \node[anchor=west, font=\scriptsize] (walk-3-0) at (0.025, 0.775) {Triangles};
        \node[point] (walk-3-1) at (1.3, 0.9) {};
        \node[point] (walk-3-2) at (1.7, 0.9) {};
        \node[point] (walk-3-3) at (1.5, 0.65) {};
        \node[point] (walk-3-4) at (1.9, 0.65) {};
        \node (walk-3-dots) at (2.2, 0.775) {$\scriptstyle \cdots$};
        \begin{pgfonlayer}{pre main}
            \draw[fill=rwth-blue!20] (walk-3-1.center) -- node[midway, above] {$\scriptscriptstyle t_{134}$} (walk-3-2.center) -- (walk-3-3.center) -- cycle;

            \draw[fill=rwth-blue!20] (walk-3-2.center) -- (walk-3-3.center) -- node[midway, below] {$\scriptscriptstyle t_{346}$} (walk-3-4.center) -- cycle;
        \end{pgfonlayer}

        \begin{pgfonlayer}{background}
            \draw[background] (0, 0) -- (0, 2.35) -- (3.3, 2.35) -- (3.3, 0) -- node[midway, above, yshift=-2] {\tiny Random Walks} cycle;
        \end{pgfonlayer}
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Feature Matrices
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{scope}[xshift=180, yshift=23.75]
        \node at (1, 2.125) {$\scriptstyle \mat{F}_1 = \begin{bmatrix} \ldots \end{bmatrix}$};
        \node at (1, 1.375) {$\scriptstyle \mat{F}_2 = \begin{bmatrix} \ldots \end{bmatrix}$};
        \node at (1, 0.625) {$\scriptstyle \mat{F}_3 = \begin{bmatrix} \ldots \end{bmatrix}$};

        \begin{pgfonlayer}{background}
            \draw[background] (0, 0) -- (0, 2.5) -- (2, 2.5) -- (2, 0) -- node[midway, above, yshift=-2] {\tiny Feature Matrices} cycle;
        \end{pgfonlayer}
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Neural Network
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{scope}[xshift=71, yshift=0]
        \foreach \i in {1, 2, 3} {
            \node (nn-layer-in-\i) at (0.2, 1.5125 - 0.325 * \i) {};
            \node[point] (nn-layer-1-\i) at (0.6, 1.5125 - 0.325 * \i) {};
            \draw[-to] (nn-layer-in-\i) -- (nn-layer-1-\i);
        }
        \foreach \i in {1, 2, 3, 4} {
            \node[point] (nn-layer-2-\i) at (1.65, 1.675 - 0.325 * \i) {};
            \foreach \j in {1, 2, 3} {
                \draw[-to] (nn-layer-1-\j) -- (nn-layer-2-\i);
            }
        }
        \foreach \i in {1, 2} {
            \node[point] (nn-layer-3-\i) at (2.7, 1.35 - 0.325 * \i) {};
            \foreach \j in {1, 2, 3, 4} {
                \draw[-to] (nn-layer-2-\j) -- (nn-layer-3-\i);
            }
            \node (nn-layer-out-\i) at (3.1, 1.35 - 0.325 * \i) {};
            \draw[-to] (nn-layer-3-\i) -- (nn-layer-out-\i);
        }

        \begin{pgfonlayer}{background}
            \draw[background] (0, 0) -- (0, 1.5) -- (3.3, 1.5) -- (3.3, 0) -- node[midway, above, yshift=-2] {\tiny CNN} cycle;
        \end{pgfonlayer}
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Outer Elements
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[line width=5pt, big arrow] (1.25, 3.45) to [bend left] node[midway, left, anchor=east, font=\scriptsize, xshift=-7] {sample walks} (2.35, 3.9);
    \draw[line width=5pt, big arrow] (5.95, 3.9) to [bend left] node[midway, right, anchor=west, font=\scriptsize, xshift=7] {current states} (7.05, 3.45);
    \draw[line width=5pt, big arrow] (7.05, 0.75) to [bend left] node[midway, right, anchor=west, font=\scriptsize, xshift=7, yshift=-3] {convolutions} (5.95, 0.2);
    \draw[line width=5pt, big arrow] (2.35, 0.2) to [bend left] node[midway, left, anchor=east, font=\scriptsize, xshift=-7, yshift=-3] {update states} (1.25, 0.75);
\end{tikzpicture}


==> figures/social-contact-ablation.tex <==
\begin{tikzpicture}[
    font=\small
]
    \begin{groupplot}[
        width=0.385 \linewidth,
        height=120pt,
        group style={
            group size=3 by 1,
            horizontal sep=0.6cm,
            xlabels at=edge bottom,
            y descriptions at=edge left
        },
        grid=major, 
        grid style={dashed,gray!30},
        ymin=0,
        ymax=1.1,
        ylabel=Validation Accuracy,
        legend style={at={(0.5, 0.03)}, anchor=south},
        legend cell align=left,
        no markers,
    ]
        \nextgroupplot[ybar, enlarge x limits=0.2, symbolic x coords={Baseline, Upper, Lower},
        xtick=data,
        nodes near coords,
        nodes near coords align={vertical}]
        \addplot+ [error bars/.cd, y dir=both, y explicit] coordinates {
            (Baseline, 0.927) +- (0, 0.026)
            (Upper, 0.889) +- (0, 0.063)
            (Lower, 0.454) +- (0, 0.099)
        };
        \addplot+ [error bars/.cd, y dir=both, y explicit] coordinates {
            (Baseline, 1) +- (0, 0.000)
            (Upper, 0.994) +- (0, 0.009)
            (Lower, 0.975) +- (0, 0.009)
        };
        
        \nextgroupplot[xlabel=Local Window Size $s$]
        \addplot+ [error bars/.cd, y dir=both, y explicit] coordinates {
            (1, 0.571) +- (0, 0.079)
            (2, 0.796) +- (0, 0.035)
            (3, 0.832) +- (0, 0.051)
            (4, 0.815) +- (0, 0.038)
            (5, 0.813) +- (0, 0.010)
            (6, 0.832) +- (0, 0.040)
            (7, 0.893) +- (0, 0.006)
            (8, 0.927) +- (0, 0.026)
        };
        \addlegendentry{primary-school}
        \addplot+ [error bars/.cd, y dir=both, y explicit] coordinates {
            (1, 0.977) +- (0, 0.006)
            (2, 0.978) +- (0, 0.000)
            (3, 0.980) +- (0, 0.000)
            (4, 0.980) +- (0, 0.000)
            (5, 0.982) +- (0, 0.000)
            (6, 0.985) +- (0, 0.000)
            (7, 0.991) +- (0, 0.000)
            (8, 1.000) +- (0, 0.000)
        };
        \addlegendentry{high-school}

        \nextgroupplot[xlabel=Walk Length $\ell$]
        \addplot+ [error bars/.cd, y dir=both, y explicit] coordinates {
            (5, 0.089) +- (0, 0.014)
            (10, 0.107) +- (0, 0.010)
            (15, 0.318) +- (0, 0.060)
            (20, 0.501) +- (0, 0.053)
            (25, 0.599) +- (0, 0.017)
            (30, 0.657) +- (0, 0.028)
            (35, 0.795) +- (0, 0.044)
            (40, 0.804) +- (0, 0.028)
            (45, 0.796) +- (0, 0.023)
            (50, 0.927) +- (0, 0.026)
        };
        \addplot+ [error bars/.cd, y dir=both, y explicit] coordinates {
            (5, 0.120) +- (0, 0.029)
            (10, 0.389) +- (0, 0.019)
            (15, 0.682) +- (0, 0.041)
            (20, 0.858) +- (0, 0.049)
            (25, 0.972) +- (0, 0.020)
            (30, 0.971) +- (0, 0.015)
            (35, 0.996) +- (0, 0.004)
            (40, 0.996) +- (0, 0.004)
            (45, 0.996) +- (0, 0.004)
            (50, 1.000) +- (0, 0.000)
        };
    \end{groupplot}
\end{tikzpicture}    


==> figures/social-contact-accuracies.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        width=0.385 \linewidth,
        height=120pt,
        group style={
            group size=3 by 1,
            horizontal sep=0.6cm,
            xlabels at=edge bottom,
            y descriptions at=edge left
        },
        grid=major,
        grid style={dashed,gray!30},
        xmin=0,
        xlabel=Epoch,
        ymin=0,
        ymax=1,
        ylabel=Validation Accuracy,
        no markers,
    ]
        % SCRaWl
        \nextgroupplot[title=SCRaWl, xmax=175, legend pos=south east, legend cell align=left]

        \addplot [forget plot, name path=upper, draw=none] table[x=epoch, y expr=\thisrow{mean}+\thisrow{std}, col sep=comma, discard if not={dataset}{primary-school}] {figures/social-contact-accuracies.csv};
        \addplot [forget plot, name path=lower, draw=none] table[x=epoch, y expr=\thisrow{mean}-\thisrow{std}, col sep=comma, discard if not={dataset}{primary-school}] {figures/social-contact-accuracies.csv};
        \addplot [forget plot, index of colormap=0, opacity=0.2, on layer=pre main] fill between[of=upper and lower];

        \addplot [forget plot, name path=upper, draw=none] table[x=epoch, y expr=\thisrow{mean}+\thisrow{std}, col sep=comma, discard if not={dataset}{high-school}] {figures/social-contact-accuracies.csv};
        \addplot [forget plot, name path=lower, draw=none] table[x=epoch, y expr=\thisrow{mean}-\thisrow{std}, col sep=comma, discard if not={dataset}{high-school}] {figures/social-contact-accuracies.csv};
        \addplot [forget plot, index of colormap=1, opacity=0.2, on layer=pre main] fill between[of=upper and lower];

        \addplot [index of colormap=0] table[x=epoch, y=mean, col sep=comma, discard if not={dataset}{primary-school}] {figures/social-contact-accuracies.csv};
        \addlegendentry{\scriptsize primary-school}

        \addplot [index of colormap=1] table[x=epoch, y=mean, col sep=comma, discard if not={dataset}{high-school}] {figures/social-contact-accuracies.csv};
        \addlegendentry{\scriptsize high-school}

        % MPSN
        \nextgroupplot[title=MPSN, xmax=100]

        \addplot [forget plot, name path=upper, draw=none] table[x=epoch, y expr=\thisrow{mean}+\thisrow{std}, col sep=comma, discard if not={dataset}{contact-primary-school}] {figures/social-contact-accuracies-mpsn.csv};
        \addplot [forget plot, name path=lower, draw=none] table[x=epoch, y expr=\thisrow{mean}-\thisrow{std}, col sep=comma, discard if not={dataset}{contact-primary-school}] {figures/social-contact-accuracies-mpsn.csv};
        \addplot [forget plot, index of colormap=0, opacity=0.2, on layer=pre main] fill between[of=upper and lower];

        \addplot [forget plot, name path=upper, draw=none] table[x=epoch, y expr=\thisrow{mean}+\thisrow{std}, col sep=comma, discard if not={dataset}{contact-high-school}] {figures/social-contact-accuracies-mpsn.csv};
        \addplot [forget plot, name path=lower, draw=none] table[x=epoch, y expr=\thisrow{mean}-\thisrow{std}, col sep=comma, discard if not={dataset}{contact-high-school}] {figures/social-contact-accuracies-mpsn.csv};
        \addplot [forget plot, index of colormap=1, opacity=0.2, on layer=pre main] fill between[of=upper and lower];

        \addplot [index of colormap=0] table[x=epoch, y=mean, col sep=comma, discard if not={dataset}{contact-primary-school}] {figures/social-contact-accuracies-mpsn.csv};

        \addplot [index of colormap=1] table[x=epoch, y=mean, col sep=comma, discard if not={dataset}{contact-high-school}] {figures/social-contact-accuracies-mpsn.csv};

        % CRaWl
        \nextgroupplot[title=CRaWl, xmax=200]

        \addplot [forget plot, name path=upper, draw=none] table[x=epoch, y expr=\thisrow{mean}+\thisrow{std}, col sep=comma, discard if not={dataset}{primary-school-graph}] {figures/social-contact-accuracies.csv};
        \addplot [forget plot, name path=lower, draw=none] table[x=epoch, y expr=\thisrow{mean}-\thisrow{std}, col sep=comma, discard if not={dataset}{primary-school-graph}] {figures/social-contact-accuracies.csv};
        \addplot [forget plot, index of colormap=0, opacity=0.2, on layer=pre main] fill between[of=upper and lower];

        \addplot [forget plot, name path=upper, draw=none] table[x=epoch, y expr=\thisrow{mean}+\thisrow{std}, col sep=comma, discard if not={dataset}{high-school-graph}] {figures/social-contact-accuracies.csv};
        \addplot [forget plot, name path=lower, draw=none] table[x=epoch, y expr=\thisrow{mean}-\thisrow{std}, col sep=comma, discard if not={dataset}{high-school-graph}] {figures/social-contact-accuracies.csv};
        \addplot [forget plot, index of colormap=1, opacity=0.2, on layer=pre main] fill between[of=upper and lower];

        \addplot [index of colormap=0] table[x=epoch, y=mean, col sep=comma, discard if not={dataset}{primary-school-graph}] {figures/social-contact-accuracies.csv};

        \addplot [index of colormap=1] table[x=epoch, y=mean, col sep=comma, discard if not={dataset}{high-school-graph}] {figures/social-contact-accuracies.csv};
    \end{groupplot}
\end{tikzpicture}


==> figures/walk-feature-matrices.tex <==
% config
\def\angle{27}

\def\lengthcolumnone{0.65 \linewidth}
\def\lengthcolumntwo{0.18 \linewidth}
\def\lengthcolumnthree{0.15 \linewidth}

\def\lengthmatrixcolumnone{44pt}
\def\lengthmatrixcolumntwo{35pt}
\def\lengthmatrixcolumnthree{45pt}
\def\lengthmatrixcolumnfour{19pt}
\def\lengthmatrixcolumnfive{14pt}
\def\lengthmatrixcolumnsix{14pt}

\ExplSyntaxOn
\NewDocumentCommand{\Rot}{m}{
	\hbox_to_wd:nn { 1 em }
	{ 
	\hbox_overlap_right:n 
		{ 
		\skip_horizontal:n { \fp_to_dim:n { 7 * cosd (\angle) } } 
		\text{\rotatebox{\angle}{\scriptsize #1}}
		} 
	} 
}
\ExplSyntaxOff

\begin{adjustbox}{valign=c, minipage=\lengthcolumnone}
	\renewcommand{\baselinestretch}{0}
	\begin{flalign*}
		&& \scriptstyle \begin{bNiceArray}{w{c}{\lengthmatrixcolumnone}w{c}{\lengthmatrixcolumntwo}w{c}{\lengthmatrixcolumnthree}w{c}{\lengthmatrixcolumnfour}w{c}{\lengthmatrixcolumnfive}w{c}{\lengthmatrixcolumnsix}}[name=walk-matrix-0, small, first-col, first-row, margin]
			\CodeBefore
				\columncolor{rwth-petrol!15}{1}
				\columncolor{rwth-green!15}{2}
				\columncolor{rwth-orange!15}{3}
				\columncolor{rwth-red!15}{4}
				\columncolor{rwth-violett!15}{5}
				\columncolor{rwth-purple!15}{6}
			\Body
				    & \text{Feature} & \text{Face} & \text{Coface} & \Rot{Identity} & \Rot{Lower Con.} & \Rot{Upper Con.} \\
				v_1 &       f_0(v_1) &             &       \vec{0} &           0000 &                  &              000 \\
				v_2 &       f_0(v_2) &             & f_1(v_1, v_2) &           0000 &                  &              000 \\
				v_4 &       f_0(v_4) &             & f_1(v_2, v_4) &           0000 &                  &              100 \\
				v_3 &       f_0(v_3) &             & f_1(v_4, v_3) &           0000 &                  &              010 \\
				v_6 &       f_0(v_6) &             & f_1(v_3, v_6) &           0000 &                  &              100 \\
				v_4 &       f_0(v_4) &             & f_1(v_6, v_4) &           0010 &                  &              101 \\
			 \vdots &         \vdots &             &        \vdots &         \vdots &                  &           \vdots
		\end{bNiceArray}
	\end{flalign*}
\end{adjustbox}%
\hfill%
\begin{adjustbox}{valign=c, minipage=\lengthcolumntwo}
	\vspace*{2em}
	\renewcommand{\baselinestretch}{0}
	\begin{flalign*}
		&& \scriptstyle \begin{bNiceMatrix}[name=convolution-0, first-col]
			{\scriptscriptstyle v_2} & c_{0,1} \\
			{\scriptscriptstyle v_4} & c_{0,2} \\
			{\scriptscriptstyle v_3} & c_{0,3} \\
									 & \vdots
		\end{bNiceMatrix}
	\end{flalign*}
\end{adjustbox}%
\hfill%
\begin{adjustbox}{valign=c, minipage=\lengthcolumnthree}
	\raggedright%
	\vspace*{2em}
	\begin{tikzpicture}[remember picture]
		\node[point, label=left:$\scriptstyle v_1$] (1) at (1, 0.7) {};
		\node[point, label={[label distance=-3pt]below right:$\scriptstyle v_2$}] (2) at (1.5, 0.7) {};
		\node[point, label=left:$\scriptstyle v_3$] (3) at (0.5, 1.4) {};
		\node[point, label=right:$\scriptstyle v_4$] (4) at (1.4, 1.4) {};
		\node[point, label=left:$\scriptstyle v_5$] (5) at (0.7, 2.2) {};
		\node[point, label=right:$\scriptstyle v_6$] (6) at (1.4, 2.1) {};

		\draw (1) -- (2);
		\draw (2) -- (4);
		\draw (3) -- (1);
		\draw (3) -- (4);
		\draw (3) -- (6);
		\draw (4) -- (1);
		\draw (5) -- (6);
		\draw (6) -- (4);

		\begin{pgfonlayer}{pre main}
			\draw[fill=rwth-blue!20] (1.center) -- (3.center) -- (4.center) -- cycle;
			\draw[fill=rwth-blue!20] (3.center) -- (4.center) -- (6.center) -- cycle;
		\end{pgfonlayer}
	\end{tikzpicture}
\end{adjustbox}
\begin{tikzpicture}[remember picture, overlay]
	\node[anchor=east, xshift=-17pt, yshift=3pt] at (walk-matrix-0-0-1.west) {\small $\mat{F}_{W_0}$:};
	\node[anchor=south east] at (convolution-0-1-1.north west) {\small $\mat{C}_{W_0}$:};

	% convolution
	\draw[red] (walk-matrix-0-1 |- walk-matrix-0-2) rectangle (walk-matrix-0-6 -| walk-matrix-0-last);
	\draw[red] ($(convolution-0-2-1.north west) - (0.05,-0.05)$) rectangle ($(convolution-0-2-1.south east) + (0.05,-0.05)$);
	\draw[red] (walk-matrix-0-last |- walk-matrix-0-2) -- ($(convolution-0-2-1.north west) - (0.05,-0.05)$);
	\draw[red] (walk-matrix-0-last |- walk-matrix-0-6) -- ($(convolution-0-2-1.south west) - (0.05,0.05)$);

	% pooling
	\draw[->, red] ($(convolution-0-1-1.east) + (0.05, 0)$) to [bend right] (2);
	\draw[->, red] ($(convolution-0-2-1.east) + (0.05, 0)$) to [bend right] (4);
	\draw[->, red] ($(convolution-0-3-1.east) + (0.05, 0)$) to [bend right] (3);
\end{tikzpicture}

\vspace*{0.7em}

\begin{adjustbox}{valign=c, minipage=\lengthcolumnone}
	\renewcommand{\baselinestretch}{0}
	\begin{flalign*}
		&& \scriptstyle \begin{bNiceArray}{w{c}{\lengthmatrixcolumnone}w{c}{\lengthmatrixcolumntwo}w{c}{\lengthmatrixcolumnthree}w{c}{\lengthmatrixcolumnfour}w{c}{\lengthmatrixcolumnfive}w{c}{\lengthmatrixcolumnsix}}[name=walk-matrix-1, small, first-col, margin]
			\CodeBefore
				\columncolor{rwth-petrol!15}{1}
				\columncolor{rwth-green!15}{2}
				\columncolor{rwth-orange!15}{3}
				\columncolor{rwth-red!15}{4}
				\columncolor{rwth-violett!15}{5}
				\columncolor{rwth-purple!15}{6}
			\Body
				(v_1, v_2) & f_1(v_1, v_2) &  \vec{0} &            \vec{0} &   0000 &    000 &    000 \\
				(v_2, v_4) & f_1(v_2, v_4) & f_0(v_2) &            \vec{0} &   0000 &    000 &    000 \\
				(v_3, v_4) & f_1(v_3, v_4) &  \vec{0} & f_2(v_1, v_2, v_3) &   0000 &    000 &    000 \\
				(v_4, v_6) & f_1(v_4, v_6) &  \vec{0} & f_2(v_1, v_2, v_3) &   0000 &    100 &    000 \\
				    \vdots &        \vdots &   \vdots &             \vdots & \vdots & \vdots & \vdots
		\end{bNiceArray}
	\end{flalign*}
\end{adjustbox}%
\hfill%
\begin{adjustbox}{valign=c, minipage=\lengthcolumntwo}
	\renewcommand{\baselinestretch}{0}
	\begin{flalign*}
		&& \scriptstyle \begin{bNiceMatrix}[name=convolution-1, first-col]
			{\scriptscriptstyle (v_2, v_4)} & c_{1,1} \\
			{\scriptscriptstyle (v_3, v_4)} & c_{1,2} \\
			{\scriptscriptstyle (v_4, v_6)} & c_{1,3} \\
											& \vdots
		\end{bNiceMatrix}
	\end{flalign*}
\end{adjustbox}%
\hfill%
\begin{adjustbox}{valign=c, minipage=\lengthcolumnthree}
	\raggedright%
	\begin{tikzpicture}[remember picture]
		\node[point, label=left:$\scriptstyle v_1$] (1) at (1, 0.7) {};
		\node[point, label={[label distance=-3pt]below right:$\scriptstyle v_2$}] (2) at (1.5, 0.7) {};
		\node[point, label=left:$\scriptstyle v_3$] (3) at (0.5, 1.4) {};
		\node[point, label=right:$\scriptstyle v_4$] (4) at (1.4, 1.4) {};
		\node[point, label=left:$\scriptstyle v_5$] (5) at (0.7, 2.2) {};
		\node[point, label=right:$\scriptstyle v_6$] (6) at (1.4, 2.1) {};

		\draw (1) -- (2);
		\draw (2) -- (4);
		\draw (3) -- (1);
		\draw (3) -- (4);
		\draw (3) -- (6);
		\draw (4) -- (1);
		\draw (5) -- (6);
		\draw (6) -- (4);

		\begin{pgfonlayer}{pre main}
			\draw[fill=rwth-blue!20] (1.center) -- (3.center) -- (4.center) -- cycle;
			\draw[fill=rwth-blue!20] (3.center) -- (4.center) -- (6.center) -- cycle;
		\end{pgfonlayer}
	\end{tikzpicture}
\end{adjustbox}
\begin{tikzpicture}[remember picture, overlay]
	\node[anchor=east, xshift=-10pt, yshift=10pt] at (walk-matrix-1-1-1.west) {\small $\mat{F}_{W_1}$:};
	\node[anchor=south east] at (convolution-1-1-1.north west) {\small $\mat{C}_{W_1}$:};

	% convolution
	\draw[red] (walk-matrix-1-1) rectangle (walk-matrix-1-5 -| walk-matrix-1-last);
	\draw[red] ($(convolution-1-1-1.north west) - (0.05,-0.05)$) rectangle ($(convolution-1-1-1.south east) + (0.05,-0.05)$);
	\draw[red] (walk-matrix-1-last |- walk-matrix-1-1) -- ($(convolution-1-1-1.north west) - (0.05,-0.05)$);
	\draw[red] (walk-matrix-1-last |- walk-matrix-1-5) -- ($(convolution-1-1-1.south west) - (0.05,0.05)$);

	% pooling
	\draw[->, red] ($(convolution-1-1-1.east) + (0.05, 0)$) to [bend right] ($(2)!0.5!(4)$);
	\draw[->, red] ($(convolution-1-2-1.east) + (0.05, 0)$) to [bend right] ($(3)!0.5!(4)$);
	\draw[->, red] ($(convolution-1-3-1.east) + (0.05, 0)$) to [bend right] ($(4)!0.5!(6)$);
\end{tikzpicture}

\begin{adjustbox}{valign=c, minipage=\lengthcolumnone}
	\renewcommand{\baselinestretch}{0}
	\begin{flalign*}
		&& \scriptstyle \begin{bNiceArray}{w{c}{\lengthmatrixcolumnone}w{c}{\lengthmatrixcolumntwo}w{c}{\lengthmatrixcolumnthree}w{c}{\lengthmatrixcolumnfour}w{c}{\lengthmatrixcolumnfive}w{c}{\lengthmatrixcolumnsix}}[name=walk-matrix-2, small, first-col, margin]
			\CodeBefore
				\columncolor{rwth-petrol!15}{1}
				\columncolor{rwth-green!15}{2}
				\columncolor{rwth-orange!15}{3}
				\columncolor{rwth-red!15}{4}
				\columncolor{rwth-violett!15}{5}
				\columncolor{rwth-purple!15}{6}
			\Body
				(v_1, v_3, v_4) & f_2(v_1, v_3, v_4) &       \mat{0} & &   0000 &    000 & \\
				(v_3, v_4, v_6) & f_2(v_3, v_4, v_6) & f_1(v_3, v_4) & &   0000 &    000 & \\
				         \vdots &             \vdots &        \vdots & & \vdots & \vdots &
		\end{bNiceArray}
	\end{flalign*}
\end{adjustbox}%∏∏
\hfill%
\begin{adjustbox}{valign=c, minipage=\lengthcolumntwo}
	\renewcommand{\baselinestretch}{0}
	\begin{flalign*}
		&& \scriptstyle \begin{bNiceMatrix}[name=convolution-2, first-col]
			{\scriptscriptstyle (v_3, v_4, v_6)} & c_{2,1} \\
												 & \vdots
		\end{bNiceMatrix}
	\end{flalign*}
\end{adjustbox}%
\hfill%
\begin{adjustbox}{valign=c, minipage=\lengthcolumnthree}
	\raggedright%
	\begin{tikzpicture}[remember picture]
		\node[point, label=left:$\scriptstyle v_1$] (1) at (1, 0.7) {};
		\node[point, label={[label distance=-3pt]below right:$\scriptstyle v_2$}] (2) at (1.5, 0.7) {};
		\node[point, label=left:$\scriptstyle v_3$] (3) at (0.5, 1.4) {};
		\node[point, label=right:$\scriptstyle v_4$] (4) at (1.4, 1.4) {};
		\node[point, label=left:$\scriptstyle v_5$] (5) at (0.7, 2.2) {};
		\node[point, label=right:$\scriptstyle v_6$] (6) at (1.4, 2.1) {};

		\draw (1) -- (2);
		\draw (2) -- (4);
		\draw (3) -- (1);
		\draw (3) -- (4);
		\draw (3) -- (6);
		\draw (4) -- (1);
		\draw (5) -- (6);
		\draw (6) -- (4);

		\begin{pgfonlayer}{pre main}
			\draw[fill=rwth-blue!20] (1.center) -- (3.center) -- (4.center) -- cycle;
			\draw[fill=rwth-blue!20] (3.center) -- (4.center) -- (6.center) -- cycle;
		\end{pgfonlayer}
	\end{tikzpicture}
\end{adjustbox}
\begin{tikzpicture}[remember picture, overlay]
	\node[anchor=east, xshift=-10pt, yshift=10pt] at (walk-matrix-2-1-1.west) {\small $\mat{F}_{W_2}$:};
	\node[anchor=south east] at (convolution-2-1-1.north west) {\small $\mat{C}_{W_2}$:};

	% convolution
	\draw[red] (walk-matrix-2-1) rectangle (walk-matrix-2-last);
	\draw[red] ($(convolution-2-1-1.north west) - (0.05,-0.05)$) rectangle ($(convolution-2-1-1.south east) + (0.05,-0.05)$);
	\draw[red] (walk-matrix-2-last |- walk-matrix-2-1) -- ($(convolution-2-1-1.north west) - (0.05,-0.05)$);
	\draw[red] (walk-matrix-2-last) -- ($(convolution-2-1-1.south west) - (0.05,0.05)$);

	% pooling
	\draw[->, red] ($(convolution-2-1-1.east) + (0.05, 0)$) to [bend right] (barycentric cs:3=1,4=1,6=1);
\end{tikzpicture}

% headlines
\begin{minipage}{\lengthcolumnone}
	\centering
	Walk Feature Matrices
\end{minipage}%
\begin{minipage}{\lengthcolumntwo}
	\centering
	Convolutions
\end{minipage}%
\begin{minipage}{\lengthcolumnthree}
	\centering
	Pooling
\end{minipage}

